An integrated Graphical User Interface for Debugging Answer Set Programs

Answer Set Programming (ASP) is an expressive knowledge representation and reasoning framework. Due to its rather simple syntax paired with high-performance solvers, ASP is interesting for industrial applications. However, to err is human and thus debugging is an important activity during the development process. Therefore, tools for debugging non-ground answer set programs are needed. In this paper, we present a new graphical debugging interface for non-ground answer set programs. The tool is based on the recently-introduced DWASP approach for debugging and it simplifies the interaction with the debugger. Furthermore, the debugging interface is integrated in ASPIDE, a rich IDE for answer set programs. With our extension ASPIDE turns into a full-fledged IDE by offering debugging support.

==> fig/interaction.tikz <==
% ------------------------------------------------------------------------------
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% !TeX root = ../paper.tex
% ------------------------------------------------------------------------------
% Interaction between the user, dwasp-gui, dwasp and gringo-wrapper
% ------------------------------------------------------------------------------
\begin{tikzpicture}[->,>=stealth']
\node (user) {User};
\node[block, dashed, below=0.5em of user]   (input) {Input};
\node[block, right=2em of input]            (gringo-wrapper) {\gringowrapper};
\node[block, below=1.5em of gringo-wrapper] (gringo) {\gringo};
\node[block, right=1em of gringo]           (dwasp) {\dwasp};

\path (gringo) -- node[above=5em] (dwaspgui) {\dwaspgui} (dwasp);
\draw ($(gringo.north west)+(-0.2,1.9)$) rectangle ($(dwasp.south east)+(0.2,0.8)$);

\draw ($(gringo-wrapper.south)+(-.1,0)$) -> ($(gringo.north)+(-.1,0)$);
\draw ($(gringo.north)+(.1,0)$)          -> ($(gringo-wrapper.south)+(.1,0)$);
\draw (input)                            -> (gringo-wrapper);
\draw[<-] ($(dwasp.north)+(-.1,0)$)      -- +(0,0.44);
\draw[->] ($(dwasp.north)+(.1,0)$)       -- +(0,0.44);
\draw[<->] (user)                        -- +(2.07,0);
\end{tikzpicture}
